Restricting the Flow: Information Bottlenecks for Attribution

Attribution methods provide insights into the decision-making of machine learning models like artificial neural networks. For a given input sample, they assign a relevance score to each individual input variable, such as the pixels of an image. In this work we adapt the information bottleneck concept for attribution. By adding noise to intermediate feature maps we restrict the flow of information and can quantify (in bits) how much information image regions provide. We compare our method against ten baselines using three different metrics on VGG-16 and ResNet-50, and find that our methods outperform all baselines in five out of six settings. The method's information-theoretic foundation provides an absolute frame of reference for attribution values (bits) and a guarantee that regions scored close to zero are not necessary for the network's decision. For reviews: https://openreview.net/forum?id=S1xWh1rYwB For code: https://github.com/BioroboticsLab/IBA

==> figure_sigma_steps.tex <==
% Figure: Fitted iterations with+without smoothing
\newcommand{\smoothFigWidth}{0.21 \textwidth}
\newcommand{\smoothFigPad}{0.2cm}

\begin{subfigure}[b]{\smoothFigWidth}
	\caption{$T=1$}
	\includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_1_sigma_None}
\end{subfigure}%
\hspace{\smoothFigPad}%
\begin{subfigure}[b]{\smoothFigWidth}
	\caption{$T=5$}
    \includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_5_sigma_None}
\end{subfigure}%
\hspace{\smoothFigPad}%
\begin{subfigure}[b]{\smoothFigWidth}
	\caption{$T=10$}
    \includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_10_sigma_None}
\end{subfigure}%
\hspace{\smoothFigPad}%
\begin{subfigure}[b]{\smoothFigWidth}
	\caption{$T=100$}
    \includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_100_sigma_None}
\end{subfigure}%

\vspace{0.05cm}%
\begin{subfigure}[b]{\smoothFigWidth}
			\includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_1_sigma_2}
\end{subfigure}%
\hspace{\smoothFigPad}%
\begin{subfigure}[b]{\smoothFigWidth}
			\includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_5_sigma_2}
\end{subfigure}%
\hspace{\smoothFigPad}%
\begin{subfigure}[b]{\smoothFigWidth}
			\includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_10_sigma_2}
\end{subfigure}%
\hspace{\smoothFigPad}%
\begin{subfigure}[b]{\smoothFigWidth}
			\includegraphics[width=\linewidth]{figures/different_sigma_steps/fitted_steps_100_sigma_2}
\end{subfigure}%

==> figures/diagram_per_sample.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,thick]
    %\draw[help lines] (0,0) grid (10,3);
    \pgfmathsetmacro{\yNet}{1};
    \pgfmathsetmacro{\yTop}{2.6};
    \pgfmathsetmacro{\feateastx}{1.1};
    \pgfmathsetmacro{\featwidth}{1.5};
    \pgfmathsetmacro{\featwestx}{\feateastx + \featwidth};
    \pgfmathsetmacro{\featshrink}{0.25};
    \pgfmathsetmacro{\inputheight}{1.4};
    \pgfmathsetmacro{\featheight}{\inputheight - \featwidth*\featshrink};
    \pgfmathsetmacro{\classifierwidth}{1.4};
    \pgfmathsetmacro{\classifieroffset}{0.4};
    \pgfmathsetmacro{\outputheight}{\featheight - \classifierwidth*\featshrink};
    \pgfmathsetmacro{\logitoffsset}{\classifierwidth + \classifieroffset + 0.15};

    \pgfmathsetmacro{\featy}{\yNet - 0.5 * \inputheight};

    \pgfmathsetmacro{\fmapeastx}{\featwestx + 0.4};
    \pgfmathsetmacro{\fmapeasty}{\yNet - 0.5*\featheight};

    \pgfmathsetmacro{\labely}{\featy - 0.2};

    \pgfmathsetmacro{\btlnCenter}{\fmapeastx + \featheight + 1.5};

    \draw[-,fill=\networkBG,xshift=\feateastx cm,yshift=\yNet cm] \layers{\featwidth}{\inputheight}{\featheight};
    \node[rectangle,draw=black](btlnformula) at (\btlnCenter, \yNet){$\lambda R\!+\!(1\!-\!\lambda)\epsilon$};
    \draw[->] (\featwestx, \yNet) -- (btlnformula.west);



    \featmap{-,fill=green!15}{\fmapeastx}{\yNet - 0.5*\featheight}{\featheight};
    \node[](R) at (\fmapeastx + 0.5*\featheight, \fmapeasty + 0.5*\featheight){$R$};

    \node[](inputlabel) at (0.5, \yNet){\small input};
    \node[](featlabel) at (0.5*\feateastx + 0.5*\featwestx, \yNet){net-};
    \node[](btlnlabel) at (\btlnCenter, \labely + 0.3){\small bottleneck};


    \draw[-,fill=\networkBG,shift={($(btlnformula.east) + (\classifieroffset, 0.)$)}] \layers{\classifierwidth}{\featheight}{\outputheight};

    \node[right of=btlnformula,xshift=\classifieroffset cm + 0.5*\classifierwidth cm] {-work};
    \node[right of=btlnformula,xshift=\classifieroffset cm + \classifierwidth cm + 0.7cm] {\small logits};
    \coordinate (classwest) at ($(btlnformula.east) + (\classifieroffset, 0)$);
    \draw[->] (btlnformula.east) -- (classwest);

    \featmap{-,fill=blue!15}{\fmapeastx}{\yTop - 0.5*\featheight}{\featheight};
    \node[](alpha) at (\fmapeastx + 0.5*\featheight, \yTop){$\alpha$};
    \coordinate (alphaeast) at (\fmapeastx + \featheight, \yTop);

    \path let \p1 = (btlnformula) in node[rectangle,draw=black](sigmoid) at (\x1, \yTop) {\footnotesize sigmoid};
    \draw[->] (sigmoid.south) -- node[pos=0.78,right] {$\lambda$} (btlnformula.north);
    \draw[->] (alphaeast) -- (sigmoid.west);
    \node[rectangle,fill=white,draw=black,below=0.1cm of sigmoid](blur) {\footnotesize blur};

    \node[] at (8,\yTop) {$\epsilon \sim \mathcal{N}(\mu_R, \sigma_R^2)$};
\end{tikzpicture}

==> figures/diagram_readout.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,thick]
    %\draw[help lines] (0,0) grid (10,3);
    \pgfmathsetmacro{\yNet}{1};
    \pgfmathsetmacro{\yTop}{2.6};
    \pgfmathsetmacro{\ylabel}{0.2};
    \pgfmathsetmacro{\feateastx}{4.8};
    \pgfmathsetmacro{\featwidth}{1.5};
    \pgfmathsetmacro{\featwestx}{\feateastx + \featwidth};
    \pgfmathsetmacro{\featshrink}{0.25};
    \pgfmathsetmacro{\inputheight}{1.4};
    \pgfmathsetmacro{\featheight}{\inputheight - \featwidth*\featshrink};
    \pgfmathsetmacro{\classifierwidth}{1.4};
    \pgfmathsetmacro{\classifieroffset}{0.4};
    \pgfmathsetmacro{\outputheight}{\featheight - \classifierwidth*\featshrink};
    \pgfmathsetmacro{\logitoffsset}{\classifierwidth + \classifieroffset + 0.15};

    \pgfmathsetmacro{\featy}{\yNet - 0.5 * \inputheight};

    \pgfmathsetmacro{\fmapeastx}{\featwestx + 0.4};
    \pgfmathsetmacro{\fmapeasty}{\yNet - 0.5*\featheight};

    \pgfmathsetmacro{\btlnCenter}{\fmapeastx + \featheight + 1.5};

    \pgfmathsetmacro{\firsteastx}{0.5};
    \pgfmathsetmacro{\netwidth}{\featwidth + \classifierwidth};

    % READ OUT
    \pgfmathsetmacro{\fmapFirstHeight}{0.85*\inputheight};
    \pgfmathsetmacro{\fmapSeconHeight}{0.75*\inputheight};
    \pgfmathsetmacro{\fmapThirdHeight}{0.64*\inputheight};

    \pgfmathsetmacro{\fmapFirstEastX}{2.0};
    \pgfmathsetmacro{\fmapSeconEastX}{2.3};
    \pgfmathsetmacro{\fmapThirdEastX}{2.6};

    \pgfmathsetmacro{\featFirstX}{0.25*\netwidth + \firsteastx};
    \pgfmathsetmacro{\featSeconX}{0.5*\netwidth + \firsteastx} ;
    \pgfmathsetmacro{\featThirdX}{0.75*\netwidth + \firsteastx};

    \pgfmathsetmacro{\fmapFirstEastY}{\yTop - 0.2};
    \pgfmathsetmacro{\fmapSeconEastY}{\yTop - 0.5};
    \pgfmathsetmacro{\fmapThirdEastY}{\yTop - 0.8};


    \pgfmathsetmacro{\fmapResizeOffset}{3.0};
    \pgfmathsetmacro{\readoutEastX}{\fmapThirdEastX + \fmapResizeOffset + \fmapSeconHeight + 0.4};

    % DRAW PER-SAMPLE


    \draw[-,fill=\networkBG,xshift=\feateastx cm,yshift=\yNet cm] \layers{\featwidth}{\inputheight}{\featheight};
    \node[rectangle,draw=black](btlnformula) at (\btlnCenter, \yNet){$\lambda R\!+\!(1\!-\!\lambda)\epsilon$};
    \draw[->] (\featwestx, \yNet) -- (btlnformula.west);

    \node[circle,draw=black,thick]() at (0.7, \yTop){\textbf{1}};
    \node[circle,draw=black,thick]() at (10.7, \yTop-0.5){\textbf{2}};


    \featmap{-,fill=green!15}{\fmapeastx}{\yNet - 0.5*\featheight}{\featheight};
    \node[](R) at (\fmapeastx + 0.5*\featheight, \fmapeasty + 0.5*\featheight){$R$};

    \node[](inputlabel) at (-0.1, \yNet){\small input};
    \node[](featlabel) at (0.5*\feateastx + 0.5*\featwestx, \yNet){net-};
    \node[](btlnlabel) at (\btlnCenter, \ylabel){\small bottleneck};


    \draw[-,fill=\networkBG,shift={($(btlnformula.east) + (\classifieroffset, 0.)$)}] \layers{\classifierwidth}{\featheight}{\outputheight};

    \node[right of=btlnformula,xshift=\classifieroffset cm + 0.5*\classifierwidth cm] {-work};
    \node[right of=btlnformula,xshift=\classifieroffset cm + \classifierwidth cm + 0.8cm] {\small logits};
    \coordinate (classwest) at ($(btlnformula.east) + (\classifieroffset, 0)$);
    \draw[->] (btlnformula.east) -- (classwest);

    \coordinate (alphaeast) at (\readoutEastX - 1, \yTop);

    \path let \p1 = (btlnformula) in node[rectangle,draw=black](sigmoid) at (\x1, \yTop) {\footnotesize sigmoid};
    \draw[->] (sigmoid.south) -- node[pos=0.78,right] {$\lambda$} (btlnformula.north);
    \draw[->] (alphaeast) -- (sigmoid.west);
    \node[rectangle,fill=white,draw=black,below=0.1cm of sigmoid](blur) {\footnotesize blur};

    % DRAW FIRST PASS & READOUT
    \draw[-,fill=\networkBG,xshift=\firsteastx cm,yshift=\yNet cm] \layers{\netwidth}{\inputheight}{\outputheight};
    \draw[-,ultra thick,draw=red!50,xshift=\featFirstX cm,yshift=\yNet cm] (0, 0.5*\fmapFirstHeight) -- (0, -0.5*\fmapFirstHeight);
    \draw[-,ultra thick,draw=green!50,xshift=\featSeconX cm,yshift=\yNet cm] (0, 0.5*\fmapSeconHeight) -- (0, -0.5*\fmapSeconHeight);
    \draw[-,ultra thick,draw=blue!50,xshift=\featThirdX cm,yshift=\yNet cm] (0, 0.5*\fmapThirdHeight) -- (0, -0.5*\fmapThirdHeight);

    \node[xshift=\firsteastx cm+0.5*\netwidth cm,yshift=\ylabel cm] {network};


    \featmap{-,fill=red!15}{\fmapFirstEastX}{\fmapFirstEastY}{\fmapFirstHeight};
    \featmap{-,fill=green!15}{\fmapSeconEastX}{\fmapSeconEastY}{\fmapSeconHeight};
    \featmap{-,fill=blue!15}{\fmapThirdEastX}{\fmapThirdEastY}{\fmapThirdHeight};

    \draw[->] (\featFirstX, 0.5*\fmapFirstHeight + \yNet) to[out=90, in=230] (\fmapFirstEastX - 0.30, \yTop + 0.5*\fmapFirstHeight - 0.15);

    \draw[->] (\featSeconX, 0.5*\fmapSeconHeight + \yNet) to[out=90, in=230] (\fmapSeconEastX - 0.05, \fmapSeconEastY);
    \draw[->] (\featThirdX, 0.5*\fmapThirdHeight + \yNet) to[out=90, in=230] (\fmapThirdEastX + 0.15, \fmapThirdEastY - 0.05);


    \node[draw=black,rectangle,rotate=90] (resize) at (\netwidth + \firsteastx + 0.8, \yTop) {\small resize};

    \draw[->] (\firsteastx + \netwidth + 0.2, \yTop) -- (resize.north);
    \draw[->] (resize.south) -- ($(resize.south) + (0.3, 0)$);


    \featmap{-,fill=red!15}{\fmapFirstEastX + \fmapResizeOffset}{\fmapFirstEastY}{\fmapSeconHeight};
    \featmap{-,fill=green!15}{\fmapSeconEastX +\fmapResizeOffset}{\fmapSeconEastY}{\fmapSeconHeight};
    \featmap{-,fill=blue!15}{\fmapThirdEastX + \fmapResizeOffset}{\fmapThirdEastY}{\fmapSeconHeight};


    \node[rectangle,rotate=90,draw=black,fill=\networkBG] at (\readoutEastX,\yTop ) {\tiny conv 1x1};
    \node[rectangle,rotate=90,draw=black,fill=\networkBG] (convSec) at (\readoutEastX+0.5,\yTop ) {\tiny conv 1x1};
    \node[rectangle,rotate=90,draw=black,fill=\networkBG] at (\readoutEastX+1,\yTop ) {\tiny conv 1x1};

    \node[above of=convSec] {\small readout net.};

    \node[] at (11.5,\yTop+0.5) {$\epsilon \sim \mathcal{N}(\mu_R, \sigma_R^2)$};
\end{tikzpicture}

